Manify: A Python Library for Learning Non-Euclidean Representations

We present Manify, an open-source Python library for non-Euclidean representation learning. Leveraging manifold learning techniques, Manify provides tools for learning embeddings in (products of) non-Euclidean spaces, performing classification and regression with data that lives in such spaces, estimating the curvature of a manifold, and more. Manify aims to advance research and applications in machine learning by offering a comprehensive suite of tools for manifold-based data analysis. Our source code, examples, and documentation are available at https://github.com/pchlenski/manify.

==> figures/manify_tree.tex <==
\begin{tikzpicture}[
    box/.style={draw, minimum width=4.5cm, minimum height=1cm, thick},
    >=Stealth,
    node distance=0.25cm and 1.5cm,
]

% Create the left column boxes
\node[box] (manify) at (0,0) {\texttt{manify}};
\node[box, below=of manify] (manifolds) {\texttt{manifolds}};

% Create the middle column boxes with connections
\node[box, right=of manify] (curvature) {\texttt{curvature\_estimation}};
\node[box, above=of curvature] (predictors) {\texttt{predictors}};
\node[box, above=of predictors] (embedders) {\texttt{embedders}};
\node[box, below=of curvature] (clustering) {\texttt{clustering}};
\node[box, below=of clustering] (optimizers) {\texttt{optimizers}};
\node[box, below=of optimizers] (utils) {\texttt{utils}};

% Draw the connecting lines
\draw (manify) -- (manifolds);
\draw[-] (manify) -- ++(3,0) |- (curvature);
\draw[-] (manify) -- ++(3,0) |- (predictors);
\draw[-] (manify) -- ++(3,0) |- (embedders);
\draw[-] (manify) -- ++(3,0) |- (clustering);
\draw[-] (manify) -- ++(3,0) |- (optimizers);
\draw[-] (manify) -- ++(3,0) |- (utils);

% Add the right side labels
\node[right=0.2cm of curvature, text width=12cm, align=left] 
    {$\delta$-hyperbolicity, sectional curvature, etc.};
\node[right=0.2cm of predictors, text width=12cm, align=left] 
    {Product space GCNs, decision trees, perceptrons, SVMs};
\node[right=0.2cm of embedders, text width=12cm, align=left] 
    {Embedding via coordinate learning, VAEs, or Siamese nets};
\node[right=0.2cm of clustering, text width=12cm, align=left] 
    {Clustering algorithms on product manifolds};
\node[right=0.2cm of optimizers, text width=12cm, align=left] 
    {Riemannian optimization algorithms};
\node[right=0.2cm of utils, text width=12cm, align=left] 
    {Loading data, benchmarking, visuals, and other conveniences};

\end{tikzpicture}

==> figures/model_relationships.tex <==
\begin{tikzpicture}[
    box/.style={draw, minimum width=3cm, minimum height=1cm, thick},
    >=Stealth,
    node distance=0.5cm and 3.5cm
]

% First row
\node[box] (product_gcn) {Product GCN};
\node[box, right=of product_gcn] (kappa_gcn) {$\kappa$-GCN};
\node[box, right=of kappa_gcn] (gcn) {GCN};

% Second row
\node[box, below=of product_gcn] (product_mlp) {Product MLP};
\node[box, right=of product_mlp] (kappa_mlp) {$\kappa$-MLP};
\node[box, right=of kappa_mlp] (mlp) {MLP};

% Third row
\node[box, below=of product_mlp] (product_mlr) {Product MLR};
\node[box, right=of product_mlr] (kappa_mlr) {$\kappa$-MLR};
\node[box, right=of kappa_mlr] (mlr) {MLR};

% Horizontal arrows
\draw[->] (product_gcn) -- node[above] {1 manifold} (kappa_gcn);
\draw[->] (kappa_gcn) -- node[above] {$\kappa = 0$} (gcn);

\draw[->] (product_mlp) -- node[above] {1 manifold} (kappa_mlp);
\draw[->] (kappa_mlp) -- node[above] {$\kappa = 0$} (mlp);

\draw[->] (product_mlr) -- node[above] {1 manifold} (kappa_mlr);
\draw[->] (kappa_mlr) -- node[above] {$\kappa = 0$} (mlr);

% Vertical arrows with labels
\draw[->] (product_gcn) -- node[right] {$\mathbf{\tilde{A}} = \mathbf{I}$} (product_mlp);
\draw[->] (kappa_gcn) -- node[left] {$\mathbf{\tilde{A}} = \mathbf{I}$} (kappa_mlp);
\draw[->] (gcn) -- node[left] {$\mathbf{\tilde{A}} = \mathbf{I}$} (mlp);

\draw[->] (product_mlp) -- node[right] {No hidden layers} (product_mlr);
\draw[->] (kappa_mlp) -- node[left] {No hidden layers} (kappa_mlr);
\draw[->] (mlp) -- node[left] {No hidden layers} (mlr);

\end{tikzpicture}

==> figures/task_relations.tex <==
\begin{tikzpicture}[
    box/.style={draw, minimum width=3cm, minimum height=1cm, thick},
    >=Stealth,
    node distance=0.5cm and 3.5cm
]

% Create the boxes
\node[box] (base) {Base model};
\node[box, right=of base] (logits) {Logits};
\node[box, right=of logits] (classifier) {Classifier};
\node[box, below=of classifier] (regressor) {Regressor};
\node[box, below=of regressor] (link) {Link predictor};

% Connect with arrows
\draw[->] (base) -- node[above] {stereographic dists} (logits);
\draw[->] (logits) -- node[above] {softmax+ CE loss} (classifier);

% Elbow arrows
\draw[->] (logits) -- node[right, pos=0.8] {no softmax +MSE loss} (logits |- regressor.west) -- (regressor);
\draw[->] (base) -- node[right, pos=0.9] {Fermi-Dirac decoder + BCE loss} (base |- link.west) -- (link);
\end{tikzpicture}
